AI Literacy, Safety Awareness, and STEM Career Aspirations of Australian Secondary Students: Evaluating the Impact of Workshop Interventions

Deepfakes and other forms of synthetic media pose growing safety risks for adolescents, yet evidence on students' exposure and related behaviours remains limited. This study evaluates the impact of Day of AI Australia's workshop-based intervention designed to improve AI literacy and conceptual understanding among Australian secondary students (Years 7-10). Using a mixed-methods approach with pre- and post-intervention surveys (N=205 pre; N=163 post), we analyse changes in students' ability to identify AI in everyday tools, their understanding of AI ethics, training, and safety, and their interest in STEM-related careers. Baseline data revealed notable synthetic media risks: 82.4% of students reported having seen deepfakes, 18.5% reported sharing them, and 7.3% reported creating them. Results show higher self-reported AI knowledge and confidence after the intervention, alongside improved recognition of AI in widely used platforms such as Netflix, Spotify, and TikTok. This pattern suggests a shift from seeing these tools as merely "algorithm-based" to recognising them as AI-driven systems. Students also reported increased interest in STEM careers post-workshop; however, effect sizes were small, indicating that sustained approaches beyond one-off workshops may be needed to influence longer-term aspirations. Overall, the findings support scalable AI literacy programs that pair foundational AI concepts with an explicit emphasis on synthetic media safety.

==> Graphs/ai-information-sources-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar, % Horizontal bars
    width=\linewidth, % Fills the container (e.g., column width)
    height=6cm,       % Compact height
    xmin=0, xmax=85,  % Extend x-axis slightly for labels
    ytick={0,1,2,3,4,5,6}, % Indices
    % Labels sorted by frequency (ascending for bottom-to-top plot)
    yticklabels={
        Other,
        Parents,
        I Don't look,
        AI Tools,
        Friends,
        Teacher,
        Social Media
    },
    yticklabel style={
        font=\small,
        align=right,
        text width=2.5cm, % Ensures labels wrap if needed
        anchor=east
    },
    xticklabel={\pgfmathprintnumber\tick\%},
    nodes near coords={%
        \pgfmathprintnumber[fixed, precision=1]\pgfplotspointmeta\%
    },
    nodes near coords style={
        font=\footnotesize, 
        anchor=west, 
        black
    },
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids=true,
    grid style={dotted, gray!50},
    enlarge y limits=0.1,
    bar width=14pt,
]

% Data: Percentage of students selecting each source
% Sorted Ascending (Other -> Social Media)
\addplot[
    fill={rgb:red,5;green,113;blue,176}, % Same blue as 'Always'
    draw=none
] coordinates {
    (5.9,0)   % Other
    (22.0,1)  % Parents
    (28.3,2)  % I Don't look
    (29.8,3)  % AI Tools
    (34.6,4)  % Friends
    (35.6,5)  % Teacher
    (74.1,6)  % Social Media
};

\end{axis}
\end{tikzpicture}

==> Graphs/ai-motivation-plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xbar, 
    width=\linewidth, 
    height=7cm,       % Slightly taller to accommodate 8 bars
    xmin=0, xmax=80,  % Extended slightly for the label
    ytick={0,1,2,3,4,5,6,7}, 
    % Labels sorted by frequency (Ascending: Friendship -> Schoolwork)
    yticklabels={
        Friendship,
        Other,
        Communication,
        Advice,
        Creativity,
        Fun,
        Problem Solving,
        Schoolwork
    },
    yticklabel style={
        font=\small,
        align=right,
        text width=2.5cm, 
        anchor=east
    },
    xticklabel={\pgfmathprintnumber\tick\%},
    nodes near coords={%
        \pgfmathprintnumber[fixed, precision=1]\pgfplotspointmeta\%
    },
    nodes near coords style={
        font=\footnotesize, 
        anchor=west, 
        black
    },
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids=true,
    grid style={dotted, gray!50},
    enlarge y limits=0.1,
    bar width=14pt,
]

% Data: Percentage of students selecting each motivation
\addplot[
    fill={rgb:red,5;green,113;blue,176}, 
    draw=none
] coordinates {
    (10.7,0)  % Friendship
    (14.1,1)  % Other
    (14.6,2)  % Communication
    (22.9,3)  % Advice
    (30.7,4)  % Creativity
    (38.0,5)  % Fun
    (39.5,6)  % Problem Solving
    (65.9,7)  % Schoolwork
};

\end{axis}
\end{tikzpicture}

==> Graphs/ai-usage-stacked-bar.tex <==
% Define Custom Colors
\definecolor{colorNever}{RGB}{202,0,32}
\definecolor{colorRarely}{RGB}{244,165,130}
\definecolor{colorSometimes}{RGB}{221,221,221}
\definecolor{colorOften}{RGB}{146,197,222}
\definecolor{colorAlways}{RGB}{5,113,176}

\begin{tikzpicture}
\begin{axis}[
    xbar stacked,
    xmin=-100, xmax=100,
    width=12cm, 
    height=8cm,
    ytick={0,1,2,3,4,5,6,7,8,9,10}, % Reduced range (0-10)
    yticklabels={
        Replika,
        EduChat,
        Khanmigo,
        Photomath,
        Grammarly,
        Image Generators,
        Copilot,
        Canva,
        ChatGPT,
        Gemini,
        Social media
        % Replika (N=194),
        % EduChat (N=193),
        % Khanmigo (N=194),
        % Photomath (N=193),
        % Grammarly (N=194),
        % Image Generators (N=196),
        % Copilot (N=194),
        % Canva (N=191),
        % ChatGPT (N=197),
        % Gemini (N=196),
        % Social media (N=194)
    },
    yticklabel style={font=\scriptsize, align=right}, 
    xticklabel style={font=\footnotesize},
    xticklabel={\pgfmathprintnumber\tick\%},
    legend style={
        at={(0.5,-0.12)},
        anchor=north,
        legend columns=-1,
        draw=none,
        cells={align=center},
        /tikz/every even column/.append style={column sep=0.3cm},
        font=\scriptsize
    },
    axis x line*=bottom,
    axis y line*=left,
    xmajorgrids=true,
    grid style={dotted, gray!50},
    bar width=10pt,
    enlarge y limits=0.08,
]

% --- NEGATIVE STACK ---
% Neutral Left
\addplot [fill=colorSometimes, draw=none, forget plot] coordinates {
    (-1.5,0) (-1.6,1) (-1.3,2) (-1.8,3) (-2.3,4) (-6.9,5) 
    (-6.7,6) (-6.3,7) (-7.1,8) (-8.2,9) (-3.9,10)
};
% Rarely
\addplot [fill=colorRarely, draw=none, forget plot] coordinates {
    (-5.7,0) (-3.6,1) (-13.4,2) (-8.3,3) (-14.9,4) (-19.4,5) 
    (-18.6,6) (-28.8,7) (-25.9,8) (-13.8,9) (-12.9,10)
};
% Never
\addplot [fill=colorNever, draw=none, forget plot] coordinates {
    (-90.7,0) (-92.7,1) (-79.9,2) (-83.4,3) (-72.2,4) (-55.6,5) 
    (-53.1,6) (-35.1,7) (-31.5,8) (-29.1,9) (-19.1,10)
};

% --- POSITIVE STACK ---
% Neutral Right
\addplot [fill=colorSometimes, draw=none, forget plot] coordinates {
    (1.5,0) (1.6,1) (1.3,2) (1.8,3) (2.3,4) (6.9,5) 
    (6.7,6) (6.3,7) (7.1,8) (8.2,9) (3.9,10)
};
% Often
\addplot [fill=colorOften, draw=none, forget plot] coordinates {
    (0.0,0) (0.5,1) (3.1,2) (4.1,3) (6.2,4) (7.1,5) 
    (11.3,6) (17.3,7) (19.3,8) (28.6,9) (10.3,10)
};
% Always
\addplot [fill=colorAlways, draw=none, forget plot] coordinates {
    (0.5,0) (0.0,1) (1.0,2) (0.5,3) (2.1,4) (4.1,5) 
    (3.6,6) (6.3,7) (9.1,8) (12.2,9) (50.0,10)
};

% --- LEGEND ---
\addlegendimage{area legend, fill=colorNever}
\addlegendentry{Rarely or\\Never}

\addlegendimage{area legend, fill=colorRarely}
\addlegendentry{A few times\\a month}

\addlegendimage{area legend, fill=colorSometimes}
\addlegendentry{Once\\a week}

\addlegendimage{area legend, fill=colorOften}
\addlegendentry{A few times\\a week}

\addlegendimage{area legend, fill=colorAlways}
\addlegendentry{Daily}

% Center line
\draw [dashed, ultra thin] (axis cs:0,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
